Embedding of Complete Graphs in Broken Chimera Graphs

In order to solve real world combinatorial optimization problems with a D-Wave quantum annealer it is necessary to embed the problem at hand into the D-Wave hardware graph, namely Chimera or Pegasus. Most hard real world problems exhibit a strong connectivity. For the worst case scenario of a complete graph, there exists an efficient solution for the embedding into the ideal Chimera graph. However, since real machines almost always have broken qubits it is necessary to find an embedding into the broken hardware graph. We present a new approach to the problem of embedding complete graphs into broken Chimera graphs. This problem can be formulated as an optimization problem, more precisely as a matching problem with additional linear constraints. Although being NP-hard in general it is fixed parameter tractable in the number of inaccessible vertices in the Chimera graph. We tested our exact approach on various instances of broken hardware graphs, both related to real hardware as well as randomly generated. For fixed runtime, we were able to embed larger complete graphs compared to previous, heuristic approaches. As an extension, we developed a fast heuristic algorithm which enables us to solve even larger instances. We compared the performance of our heuristic and exact approaches.

==> tikz/Chimera_broken.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale] 
	    
	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(2-3-v1)} 
			\OR \equal{#1}{(3-5-v3)}
	}
	\def\rows{4}
	\def\cols{7}
	
	\setChimeraCoordinates	
	\clipChimera{2}{2}{3}{6}	
	
	\foreach \x in {1, ..., 4} {
		\drawColoredEdge{2}{3}{v1}{2}{3}{h\x}{lightgreen!50}
		\drawColoredEdge{3}{5}{v3}{3}{5}{h\x}{lightgreen!50}
	}
		
	\drawBrokenChimera

	\foreach \x in {1, ..., 4} {
		\drawColoredEdge{2}{2}{v1}{2}{2}{h\x}{lightgreen}
		\drawColoredEdge{3}{6}{v3}{3}{6}{h\x}{lightgreen}
		\drawColoredEdge{3}{2}{v3}{3}{2}{h\x}{lightblue}
		\drawColoredEdge{2}{6}{v1}{2}{6}{h\x}{lightblue}
		\drawColoredEdge{3}{3}{v3}{3}{3}{h\x}{lightblue}
		\drawColoredEdge{2}{5}{v1}{2}{5}{h\x}{lightblue}
	}

\end{tikzpicture}
\end{externalize}


==> tikz/Chimera_broken_crosses.tex <==
%!TEX root = ../document.tex
\begin{externalize}
\begin{tikzpicture}[scale=\scale] 

	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(2-3-v1)} 
			\OR \equal{#1}{(3-5-v3)}
	}
	
	\def\rows{4}
	\def\cols{7}
	
	\setChimeraCoordinates	
	\clipChimera{2}{2}{3}{6}
	\drawBrokenChimera
	
	\drawCrossFromTo{2}{5}{v1}{h4}{4}{7}{1}{4}{darkblue}
	\drawCrossFromTo{3}{2}{v3}{h1}{1}{4}{1}{4}{darkgreen}
	

\end{tikzpicture}
\end{externalize}


==> tikz/Chimera_broken_same_column.tex <==
%!TEX root = ../document.tex
\begin{externalize}
\begin{tikzpicture}[scale=\scale]
	      
	\def\rows{4}
	\def\cols{7}
	\def\LineWidth{2pt}
	
	\setChimeraCoordinates
	
	\node[anchor=west, text ragged] at ($(2-1-h1) - (2.5, 0)$) {\begin{minipage}{2.5cm} \raggedright
		in same column
	\end{minipage}};
	
	\clipChimera{2}{2}{3}{6}		
	\drawChimera

	\foreach \x in {1, ..., 4} {
		\draw[line width=\LineWidth, red] (2-4-v1) -- (2-4-h\x);
		\draw[line width=\LineWidth, red] (3-4-v3) -- (3-4-h\x);
		\draw[line width=\LineWidth, lightgreen] (2-2-v1) -- (2-2-h\x);
		\draw[line width=\LineWidth, lightgreen] (3-6-v3) -- (3-6-h\x);
		\draw[line width=\LineWidth, lightgreen] (2-3-v1) -- (2-3-h\x);
		\draw[line width=\LineWidth, lightgreen] (3-5-v3) -- (3-5-h\x);
		\draw[line width=\LineWidth, lightblue] (3-2-v3) -- (3-2-h\x);
		\draw[line width=\LineWidth, lightblue] (2-6-v1) -- (2-6-h\x);
		\draw[line width=\LineWidth, lightblue] (3-3-v3) -- (3-3-h\x);
		\draw[line width=\LineWidth, lightblue] (2-5-v1) -- (2-5-h\x);
	}
	\node[nodec, fill=red] at (2-4-v1) {};
	\node[nodec, fill=red] at (3-4-v3) {};

\end{tikzpicture}
\end{externalize}


==> tikz/Chimera_broken_same_row.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(2-3-v1)} 
			\OR \equal{#1}{(2-5-v1)}
	}
	
	\def\rows{3}
	\def\cols{7}
			
	\setChimeraCoordinates
	\clipChimera{2}{2}{2}{6}
	\drawBrokenChimera
	
	\foreach \x in {1, ..., 4} {
		\drawColoredEdge{2}{2}{v1}{2}{2}{h\x}{lightgreen}
		\drawColoredEdge{2}{6}{v1}{2}{6}{h\x}{lightgreen}
	}
	
\end{tikzpicture}
\end{externalize}


==> tikz/Chimera_broken_same_uc_row.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]
	      
	\def\rows{3}
	\def\cols{7}
	\def\LineWidth{2pt}
			
	\setChimeraCoordinates
	
	\node[anchor=west, text ragged] at ($(2-1-h1) - (2.5, 0)$) {\begin{minipage}{2.3cm} \raggedright
		in same unit cell row
	\end{minipage}};
	
	\node[red] at ($(2-3-v1) + (1, 1.5)$) {$[(C_0-1)D+1; C_0D]$};
	\node[red] at ($(2-5-v4) - (1, 1.5)$) {$[(C_1-1)D+1; C_1D]$};
	\node[red, anchor=west] at ($0.5*(2-3-v1) + 0.5*(2-3-v2) + (1, 0)$) {$(r_0, C_0)$};
	\node[red, anchor=east] at ($0.5*(2-5-v4) + 0.5*(2-5-v3) - (1, 0)$) {$(r_1, C_1)$};
	\node[lightgreen] at ($(2-2-v1) + (0, 1.5)$) {$[(C_0 -1)D]$};
	\node[lightgreen] at ($(2-6-v4) - (0, 1.5)$) {$[C_1D +1;N]$};
	\node[lightblue] at ($(2-5-v1) + (0, 1.5)$) {$[(C_1 -1)D+1;N]$};
	\node[lightblue] at ($(2-3-v4) - (0, 1.5)$) {$[C_0D]$};
	
	\clipChimera{2}{2}{2}{6}
	\drawChimera

	\foreach \x in {1, ..., 4} {
		\draw[line width=\LineWidth, red] (2-3-v1) -- (2-3-h\x);
		\draw[line width=\LineWidth, red] (2-5-v3) -- (2-5-h\x);
		\draw[line width=\LineWidth, lightgreen] (2-2-v1) -- (2-2-h\x);
		\draw[line width=\LineWidth, lightgreen] (2-6-v3) -- (2-6-h\x);
		\draw[line width=\LineWidth, lightblue] (2-2-v3) -- (2-2-h\x);
		\draw[line width=\LineWidth, lightblue] (2-6-v1) -- (2-6-h\x);
		\draw[line width=\LineWidth, lightblue] (2-3-v3) -- (2-3-h\x);
		\draw[line width=\LineWidth, lightblue] (2-5-v1) -- (2-5-h\x);
	}
	\node[nodec, fill=red] at (2-3-v1) {};
	\node[nodec, fill=red] at (2-5-v3) {};

\end{tikzpicture}
\end{externalize}


==> tikz/Chimera_explained_cols.tex <==
%!TEX root = ../document.tex
\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\node at (-4.2, 4) {$v = \tuple{v}$};
	\node[text ragged, anchor=west] at (-5,0) {$1$};
	\node[text ragged, anchor=west] at (-5,-6) {$2$};
	
	\setChimeraCoordinates
	\clip (-5.5, -9) rectangle (11, 5);

	\fill[lightgray, opacity=0.25] (-6,-3) rectangle (17,3);
	\fill[lightblue, opacity=0.15] (-0.5, 5) rectangle (0.5, -15);
	\fill[lightblue, opacity=0.15] (2+1/6, 5) rectangle (3+1/6, -15);
	\fill[lightblue, opacity=0.15] (5.5, 5) rectangle (6.5, -15);
	\fill[lightblue, opacity=0.15] (8+1/6, 5) rectangle (9+1/6, -15);
	
	\drawChimera
	
 	\newcounter{chimeraExplainedCounter2}
 	\foreach \c in {1, ..., \cols} {
 		\foreach \x in {1, ..., 4} {
 			\setcounter{chimeraExplainedCounter2}{\c*4+\x-4}
 			\node at ($(1-\c-h\x) + (0,4)$) {$\arabic{chimeraExplainedCounter2}$};
 			\foreach \r in {1, ..., \rows} {
 				\node[nodec, fill=lightblue] at (\r-\c-h\x) {};
 			}
 		}
 	}
	
\end{tikzpicture}
\end{externalize}

==> tikz/Chimera_explained_edges.tex <==
%!TEX root = ../document.tex
\pgfmathsetmacro\correctDist{1.2/\scale}
\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\setChimeraCoordinates
	\clip (-5, -9) rectangle (11, 5);
	
	\fill[lightblue, opacity=0.15] (-0.5, 5) rectangle (0.5, -15);
	\fill[lightblue, opacity=0.15] (9.5, 5) rectangle (10.5, -15);
	\fill[lightgreen, opacity=0.25] (-6, 1/6) rectangle (17, 7/6);
	\fill[lightgreen, opacity=0.25] (-6,-4.5) rectangle (17,-3.5);

	\drawChimera
	
	\node at (-3, 4) {$(r,c)$};
	
	\drawColoredEdge{2}{1}{v1}{2}{1}{h1}{white}
	\drawColoredEdge{2}{1}{v1}{2}{1}{h1}{path fading=east, lightblue}
	\drawColoredEdge{2}{1}{v1}{2}{1}{h1}{path fading=west, lightgreen}
	
	\node[nodec] at (2-1-v1) {};
 	\node[nodec, fill=lightblue] at (2-1-h1) {};
 	\node at ($(1-1-h1) + (0,4)$) {$1$};
 	\node at ($(1-2-h4) + (0,4)$) {$8$};
 	
	\drawColoredEdge{1}{2}{v2}{1}{2}{h4}{white}
	\drawColoredEdge{1}{2}{v2}{1}{2}{h4}{path fading=west, lightblue}
	\drawColoredEdge{1}{2}{v2}{1}{2}{h4}{path fading=east, lightgreen}
	
	\node[nodec] at (1-2-v2) {};
 	\node[nodec, fill=lightblue] at (1-2-h4) {};
 	\node[text ragged, anchor=west] at ($(1-1-v2) - (6.5,0)$) {$2$};
 	\node[text ragged, anchor=west] at ($(2-1-v1) - (6.5,0)$) {$5$};
	
\end{tikzpicture}
\end{externalize}

==> tikz/Chimera_explained_rows.tex <==
%!TEX root = ../document.tex
\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\node at (-4.2, 4) {$h = \tuple{h}$};
	\node at (2, 4) {$1$};
	\node at (8, 4) {$2$};

	\setChimeraCoordinates		
	\clip (-5.5, -9) rectangle (11, 5);
	
	\fill[lightgray, opacity=0.25] (-1,-15) rectangle (5,5);	
	\fill[lightgreen, opacity=0.25] (-6,2.5) rectangle (17,1.5);
	\fill[lightgreen, opacity=0.25] (-6,-1/6) rectangle (17,-7/6);
	\fill[lightgreen, opacity=0.25] (-6,-4.5) rectangle (17,-3.5);
	\fill[lightgreen, opacity=0.25] (-6,-1/6-6) rectangle (17,-7/6-6);
	
	\drawChimera
	
 	\newcounter{chimeraExplainedCounter1}
 	\foreach \r in {1, ..., \rows} {
 		\foreach \x in {1, ..., 4} {
 			\setcounter{chimeraExplainedCounter1}{\r*4+\x-4}
 			\node[text ragged, anchor=west] at ($(\r-1-v\x) - (7,0)$) {$\arabic{chimeraExplainedCounter1}$};
 			\foreach \c in {1, ..., \cols} {
 				\node[nodec] at (\r-\c-v\x) {};
 			}
 		}
 	}
 		
\end{tikzpicture}
\end{externalize}

==> tikz/Chimera_mix_broken.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale] 
	
	\tikzstyle{every text node part}=[font=\scriptsize]
	
	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(4-4-v3)} 
			\OR \equal{#1}{(3-2-h1)}
	}
		      
	\def\rows{5}
	\def\cols{7}
	
	\setChimeraCoordinates	
	
	\node[Gray] at ($(4-4-v3)+(2, -3.333)$) {$\tuple{h}$};
	\node[Gray] at ($(3-2-h1)+(-3, 0)$) {$\tuple{v}$};
    \node[white] at ($(3-6-h4)+(3, 0)$) {$\tuple{v}$};
	
	\clipChimera{2}{2}{4}{6}		
	\drawBrokenChimera
	
	\drawCrossFromTo{4}{2}{v3}{h1}{2}{2}{4}{4}{lightgreen}

	\foreach \r in {2, 3} {
		\foreach \c in {4, 5, 6} {
			\foreach \x in {1, ..., 4} {
				\foreach \y in {1, ..., 4} {
					\drawColoredEdge{\r}{\c}{v\x}{\r}{\c}{h\y}{lightblue}
				}
			}
		}
	}

\end{tikzpicture}
\end{externalize}


==> tikz/Chimera_mix_broken_cases.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]
	
	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(3-3-v1)} 
			\OR \equal{#1}{(2-2-h4)}
			\OR \equal{#1}{(2-4-h3)}
			\OR \equal{#1}{(4-2-h1)}
			\OR \equal{#1}{(4-4-h2)}
	}
	\def\rows{5}
	\def\cols{5}
	\def\shift{8}
	
	\setChimeraCoordinates
	
	\node[Gray] at ($(3-3-v1) + (0.6, 1)$) {$(9,3)$};
	\node[Gray] at ($(2-2-h4) + (0, 4)$) {$(2,8)$};
	\node[Gray] at ($(4-2-h1) + (0, -4)$) {$(4,5)$};
	\node[Gray] at ($(4-4-h2) + (0, -4)$) {$~(4,14)$};
	\node[Gray] at ($(2-4-h3) + (0, 4)$) {$~(2,15)$};
	
	\clipChimera{2}{2}{4}{4}
	
	\drawBrokenChimera
	
	\draw[darkgreen] (3-3-v1) .. controls +(left:5) and +(south:5) .. (2-2-h4);
	\draw[darkgreen] (3-3-v1) .. controls +(right:8) and +(south:4) .. (2-4-h3);
	\draw[darkgreen] (3-3-v1) .. controls +(left:3) and +(north:2) .. (4-2-h1);
	\draw[darkgreen] (3-3-v1) .. controls +(right:4) and +(north:4) .. (4-4-h2);

	\node[darkgreen] at ($(-2, -4) + (2*\shift, -\shift)$) {Ia)};
	\node[darkgreen] at ($(-2, -4) + (2*\shift, -2*\shift)$) {IIa)};
	\node[darkgreen] at ($(-2, -4) + (3*\shift, -\shift)$) {Ib)};
	\node[darkgreen] at ($(-2, -4) + (3*\shift, -2*\shift)$) {IIb)};

\end{tikzpicture}
\end{externalize}


==> tikz/Chimera_mix_broken_same_row.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(2-3-h1)} 
			\OR \equal{#1}{(2-5-v1)}
	}
	\def\rows{3}
	\def\cols{7}
	
	\setChimeraCoordinates
	
	\node[white] at ($(2-2-h4) + (0, 4)$) {$(2,8)$};		%phantom for alignment
	
    \node[white] at ($(2-2-h1)+(-3, 0)$) {$\tuple{v}$};
    \node[white] at ($(2-6-h4)+(3, 0)$) {$\tuple{v}$};
    
	\clipChimera{2}{2}{2}{6}
	
	%\drawColoredEdge{2}{3}{v1}{2}{3}{h1}{lightgreen!50}
    %\drawColoredEdge{2}{5}{v1}{2}{5}{h4}{lightgreen!50}
	\drawBrokenChimera	
	

\end{tikzpicture}
\end{externalize}


==> tikz/Counterexample_IP.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]
	
	\setboolean{drawBrokenQubits}{false}

	\newtest{\isQubitBroken}[1]{
		\isVeryBroken{#1}
	}
	
	\drawBrokenChimera
	
 	\drawCrossFromTo{1}{3}{v2}{h2}{1}{3}{1}{3}{lightgreen}
 	\drawCrossFromTo{1}{3}{v1}{h1}{1}{3}{1}{3}{lightblue}
 	\drawCrossFromTo{3}{2}{v2}{h1}{1}{3}{2}{3}{darkgreen}
 	\drawCrossFromTo{3}{1}{v1}{h1}{1}{2}{1}{3}{darkblue}

\end{tikzpicture}
\end{externalize}


==> tikz/Counterexample_optimal.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]
	
	\setboolean{drawBrokenQubits}{false}

	\newtest{\isQubitBroken}[1]{
		\isVeryBroken{#1}
	}
	
	\drawBrokenChimera
	
 	\drawCrossFromTo{1}{3}{v2}{h2}{1}{3}{1}{3}{lightgreen}
 	\drawCrossFromTo{1}{3}{v1}{h1}{1}{3}{1}{3}{lightblue}
 	\drawCrossFromTo{3}{1}{v2}{h2}{1}{3}{3}{3}{darkgreen}
 	\drawCrossFromTo{3}{1}{v1}{h1}{1}{2}{1}{3}{darkblue}
 	\drawCrossFromTo{2}{2}{v1}{h1}{2}{2}{2}{3}{purple}
 	\drawCrossFromTo{2}{2}{v1}{h2}{2}{2}{1}{2}{purple}

\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_broken.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]
	
	\setboolean{drawBrokenQubits}{false}
	
	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(1-2-v4)} 
			\OR \equal{#1}{(3-1-h1)}
			\OR \equal{#1}{(2-2-h2)}
			\OR \equal{#1}{(2-3-v2)}
			\OR \equal{#1}{(2-3-h3)}
			\OR \equal{#1}{(3-3-v2)}
	}
	
	\drawBrokenChimera
	
	\drawCrossFromToCC{1}{3}{v1}{h4}{1}{3}{1}{3}
	\drawCrossFromToCC{1}{2}{v2}{h2}{1}{3}{1}{1}
	\drawCrossFromToCC{1}{3}{v3}{h3}{1}{3}{1}{1}
	\drawCrossFromToCC{1}{1}{v4}{h4}{1}{1}{1}{3}

	\drawCrossFromToCC{2}{1}{v1}{h1}{1}{3}{1}{2}
	\drawCrossFromToCC{2}{1}{v2}{h3}{1}{2}{1}{3}
	\drawCrossFromToCC{2}{2}{v3}{h4}{1}{3}{1}{3}
	\drawCrossFromToCC{2}{3}{v4}{h1}{1}{3}{1}{3}

	\drawCrossFromToCC{3}{1}{v1}{h2}{1}{3}{1}{3}
	\drawCrossFromToCC{3}{2}{v2}{h3}{1}{3}{1}{3}
	\drawCrossFromToCC{3}{3}{v3}{h2}{1}{3}{1}{3}
	\drawCrossFromToCC{3}{2}{v4}{h1}{1}{3}{1}{3}

\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_broken_crossroads.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\setboolean{drawBrokenQubits}{false}

	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(1-2-v4)} 
			\OR \equal{#1}{(3-1-h1)}
			\OR \equal{#1}{(2-2-h2)}
			\OR \equal{#1}{(2-3-v2)}
			\OR \equal{#1}{(2-3-h3)}
			\OR \equal{#1}{(3-3-v2)}
	}
	
	\drawBrokenChimera

	\drawCrossroadCC{1}{3}{v1}{h4}
	\drawCrossroadCC{1}{2}{v2}{h2}
	\drawCrossroadCC{1}{3}{v3}{h3}
	\drawCrossroadCC{1}{1}{v4}{h4}

	\drawCrossroadCC{2}{1}{v1}{h1}
	\drawCrossroadCC{2}{1}{v2}{h3}
	\drawCrossroadCC{2}{2}{v3}{h4}
	\drawCrossroadCC{2}{3}{v4}{h1}

	\drawCrossroadCC{3}{1}{v1}{h2}
	\drawCrossroadCC{3}{2}{v2}{h3}
	\drawCrossroadCC{3}{3}{v3}{h2}
	\drawCrossroadCC{3}{2}{v4}{h1}

\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_broken_crossroads_numbers.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\tikzstyle{dot} = [nodec, minimum height=2.5ex*\scale]
	\tikzstyle{row} = [left of=l, node distance=3, anchor=east]
	\tikzstyle{col} = [above of=o, node distance=3, anchor=south]
	
	\setboolean{drawBrokenQubits}{false}

	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(1-2-v4)} 
			\OR \equal{#1}{(3-1-h1)}
			\OR \equal{#1}{(2-2-h2)}
			\OR \equal{#1}{(2-3-v2)}
			\OR \equal{#1}{(2-3-h3)}
			\OR \equal{#1}{(3-3-v2)}
	}
	
	\drawBrokenChimera

	\foreach \ucrow\uccol\v\h\numrow\numcol in {1/3/1/4/1/12, 
												1/2/2/2/2/6,
												1/3/3/3/3/11,
												1/1/4/4/4/4,
												2/1/1/1/5/1,
												2/1/2/3/6/3,
												2/2/3/4/7/8,
												2/3/4/1/8/9,
												3/1/1/2/9/2,
												3/2/2/3/10/7,
												3/3/3/2/11/10,
												3/2/4/1/12/5} {
		\drawCrossroadCC{\ucrow}{\uccol}{v\v}{h\h}
		\node[dot, fill=currentcolor] (l) at ($(\ucrow-1-v\v) - (4,0)$) {};
		\node[dot, fill=currentcolor] (o) at ($(1-\uccol-h\h) + (0,4)$) {};
		\node[row, currentcolor] {$\numrow$};
		\node[col, currentcolor] {$\numcol$};
	}

\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_broken_numbers.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]
	
	\tikzstyle{dot} = [nodec, minimum height=2.5ex*\scale]
	\tikzstyle{row} = [left of=l, node distance=3, anchor=east]
	\tikzstyle{col} = [above of=o, node distance=3, anchor=south]
	
	\setboolean{drawBrokenQubits}{false}
	
	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(1-2-v4)} 
			\OR \equal{#1}{(3-1-h1)}
			\OR \equal{#1}{(2-2-h2)}
			\OR \equal{#1}{(2-3-v2)}
			\OR \equal{#1}{(2-3-h3)}
			\OR \equal{#1}{(3-3-v2)}
	}
	
	\drawBrokenChimera
	
	\foreach \ucrow\uccol\v\h\numrow\numcol\left\right\top\bottom in {1/3/1/4/1/12/1/3/1/3, 
																	  1/2/2/2/2/6/1/3/1/1,
																	  1/3/3/3/3/11/1/3/1/1,
																	  1/1/4/4/4/4/1/1/1/3,
																	  2/1/1/1/5/1/1/3/1/2,
																	  2/1/2/3/6/3/1/2/1/3,
																	  2/2/3/4/7/8/1/3/1/3,
																	  2/3/4/1/8/9/1/3/1/3,
																	  3/1/1/2/9/2/1/3/1/3,
																	  3/2/2/3/10/7/1/3/1/3,
																	  3/3/3/2/11/10/1/3/1/3,
																	  3/2/4/1/12/5/1/3/1/3} {
		\drawCrossFromToCC{\ucrow}{\uccol}{v\v}{h\h}{\left}{\right}{\top}{\bottom}
		\node[dot, fill=currentcolor] (l) at ($(\ucrow-1-v\v) - (4,0)$) {};
		\node[dot, fill=currentcolor] (o) at ($(1-\uccol-h\h) + (0,4)$) {};
		\node[row, currentcolor] {$\numrow$};
		\node[col, currentcolor] {$\numcol$};
	}

\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_cutoff.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\drawChimera

	\drawCrossFromToCC{1}{2}{v1}{h1}{1}{2}{1}{2}
	\drawCrossFromToCC{1}{2}{v2}{h2}{1}{2}{1}{2}
	\drawCrossFromToCC{1}{2}{v3}{h3}{1}{2}{1}{2}
	\drawCrossFromToCC{1}{2}{v4}{h4}{1}{2}{1}{2}

 	\drawCrossFromToCC{2}{3}{v1}{h1}{1}{3}{2}{2}
	\drawCrossFromToCC{2}{3}{v2}{h2}{1}{3}{2}{2}
	\drawCrossFromToCC{2}{3}{v3}{h3}{1}{3}{2}{2}
	\drawCrossFromToCC{2}{3}{v4}{h4}{1}{3}{2}{2}

	\drawCrossFromToCC{3}{1}{v1}{h1}{1}{1}{1}{3}
	\drawCrossFromToCC{3}{1}{v2}{h2}{1}{1}{1}{3}
	\drawCrossFromToCC{3}{1}{v3}{h3}{1}{1}{1}{3}
	\drawCrossFromToCC{3}{1}{v4}{h4}{1}{1}{1}{3}

\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_cutoff_all.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]
	
	\drawChimera
	
	\drawCrossFromToCC{1}{3}{v1}{h4}{1}{3}{1}{1}
	\drawCrossFromToCC{1}{2}{v2}{h2}{1}{3}{1}{1}
	\drawCrossFromToCC{1}{3}{v3}{h3}{1}{3}{1}{1}
	\drawCrossFromToCC{1}{1}{v4}{h4}{1}{1}{1}{3}

	\drawCrossFromToCC{2}{1}{v1}{h1}{1}{3}{1}{2}
	\drawCrossFromToCC{2}{1}{v2}{h3}{1}{1}{1}{3}
	\drawCrossFromToCC{2}{2}{v3}{h4}{1}{2}{1}{3}
	\drawCrossFromToCC{2}{3}{v4}{h1}{1}{3}{1}{2}

	\drawCrossFromToCC{3}{1}{v1}{h2}{1}{1}{1}{3}
	\drawCrossFromToCC{3}{2}{v2}{h3}{1}{2}{1}{3}
	\drawCrossFromToCC{3}{3}{v3}{h2}{1}{3}{1}{3}
	\drawCrossFromToCC{3}{2}{v4}{h1}{1}{2}{1}{3}

\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_cutoff_explained.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[baseline=1\baselineskip, scale=\scale]
	
	\thickmuskip=\thinmuskip
    \medmuskip=\thinmuskip
	
	\def\rows{5}
	\def\cols{5}
	\drawChimera
	
	\drawCrossFromTo{3}{4}{v4}{h4}{1}{5}{1}{4}{lightgreen!60}
	\drawCrossFromTo{3}{4}{v4}{h4}{4}{4}{3}{3}{lightgreen}
	
	\drawCross{4}{3}{v2}{h1}{lightblue!50}
	\drawCrossFromTo{4}{3}{v2}{h1}{3}{3}{2}{4}{lightblue}
	
	\drawCrossFromTo{2}{2}{v4}{h2}{2}{5}{1}{3}{red!50}
	\drawCrossFromTo{2}{2}{v4}{h2}{2}{3}{2}{2}{red}

	\node at (4-2-h2) {\textbf{x}};
	\node at (5-4-h4) {\textbf{x}};
	\node at (2-1-v4) {\textbf{x}};
	
	\node[red] at ($(1-2-h2) + (-1, 1.3)$) {$\Delta^\text{top}_1$};
	\node[red] at ($(2-5-v4) + (2, 0)$) {$\Delta^\text{right}_1$};
	\node[red] at ($(3-2-h2) + (-1, -1.3)$) {$\Delta^\text{bot}_1$};

	\node[red] at ($(2-2-h2) + (-0.7, 1.3)$) {$R_1 = \delta^\text{top}_1 = \delta^\text{bot}_1$};
	\node[red] at ($(2-2-v4) + (0.2, -1)$) {$\Delta^\text{left}_1 = \delta^\text{left}_1 = C_1$};
	\node[red] at ($(2-3-v4) + (0.5, -1)$) {$\delta^\text{right}_1$};
	
	\node[lightblue] at ($(1-3-h1) + (-0.5, 1.3)$) {$\Delta^\text{top}_2$};
	\node[lightblue] at ($(5-3-h1) + (-0.5, -1.3)$) {$\Delta^\text{bot}_2$};
	\node[lightblue] at ($(4-1-v2) + (-1.5, 0.7)$) {$\Delta^\text{left}_2$};
	\node[lightblue] at ($(4-5-v2) + (2, 0.7)$) {$\Delta^\text{right}_2$};
	
	\node[lightblue] at ($(4-3-v2) + (2, 0.9)$) {$C_2 = \delta^\text{left}_2 = \delta^\text{right}_2$};
	\node[lightblue] at ($(4-3-h1) + (-1, -0.7)$) {$\delta^\text{bot}_2$};
	\node[lightblue] at ($(2-3-h1) + (-1, 0.7)$) {$\delta^\text{top}_2$};
	
	\node[lightgreen] at ($(1-4-h4) + (0.3, 1.3)$) {$\Delta^\text{top}_3$};
	\node[lightgreen] at ($(4-4-h4) + (0.7, -1.3)$) {$\Delta^\text{bot}_3$};
	\node[lightgreen] at ($(3-5-v4) + (2, 0)$) {$\Delta^\text{right}_3$};
	\node[lightgreen] at ($(3-1-v4) + (-1, -1)$) {$\Delta^\text{left}_3$};
	
	\node[lightgreen] at ($(3-4-h4) + (-0.8, 1.5)$) {$R_3 = \delta^\text{top}_3 = \delta^\text{bot}_3$};
	\node[lightgreen] at ($(3-4-v4) + (1, -1)$) {$C_3 = \delta^\text{left}_3 = \delta^\text{right}_3$};
	
\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_extended.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\drawChimera
	
	\foreach \rc in {1, 2, 3}{
		\foreach \d in {1, ..., 4}{
			\drawCrossCC{\rc}{\rc}{v\d}{h\d}
		}
	}
	
	\draw[line width=\scale*\LineWidth+0.2, dashed, white, shorten <=2] (1-1-v1) -- (1-1-h1);

\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_mixedup_all.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]
	
	\drawChimera
	
	\drawCrossCC{1}{3}{v1}{h4}
	\drawCrossCC{1}{2}{v2}{h2}
	\drawCrossCC{1}{3}{v3}{h3}
	\drawCrossCC{1}{1}{v4}{h4}

	\drawCrossCC{2}{1}{v1}{h1}
	\drawCrossCC{2}{1}{v2}{h3}
	\drawCrossCC{2}{2}{v3}{h4}
	\drawCrossCC{2}{3}{v4}{h1}

	\drawCrossCC{3}{1}{v1}{h2}
	\drawCrossCC{3}{2}{v2}{h3}
	\drawCrossCC{3}{3}{v3}{h2}
	\drawCrossCC{3}{2}{v4}{h1}

\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_same_row_conflict.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]
	
	\newtest{\isQubitBroken}[1]{
		\equal{#1}{(2-3-v1)} 
			\OR \equal{#1}{(2-5-v3)}
	}
	
	\def\rows{3}
	\def\cols{7}
	
	\setChimeraCoordinates
	\clipChimera{2}{2}{2}{6}
	\drawBrokenChimera
	
	\drawCrossFromTo{2}{3}{v3}{h1}{1}{4}{1}{3}{darkgreen}
	\drawCrossFromTo{2}{5}{v1}{h4}{4}{7}{1}{3}{darkblue}

\end{tikzpicture}
\end{externalize}


==> tikz/Embedding_standard.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale]

	\drawChimera
	
	\foreach \rc in {1, 2, 3}{
		\foreach \d in {1, ..., 4}{
			\drawCrossLowCC{\rc}{\rc}{v\d}{h\d}
		}
	}
	
\end{tikzpicture}
\end{externalize}


==> tikz/Interval_function.tex <==
%!TEX root = ../document.tex

\begin{externalize}
\begin{tikzpicture}[scale=\scale, >=stealth]
	\tikzstyle{dot}=[circle, inner sep=1pt, fill]
	
	\fill[darkgreen!50] (-9,0) rectangle (0, -7);
	\fill[darkgreen!50!lightgreen!50] (-9,0) rectangle (0, -4);
	\fill[lightgreen!50] (-9,0) rectangle (-4, -2);
	
	\fill[darkblue!50] (9,0) rectangle (0, -7);
	\fill[darkblue!50!lightblue!50] (9,0) rectangle (0, -5);
	\fill[lightblue!50] (9,0) rectangle (4, -3);
	
	\coordinate (l) at (-9, 0); 
	\coordinate (r) at (9, 0);
	\draw[->] (l) -- (r);
	
	\foreach \x in {-8, ..., 8} {
		\node[dot] at (\x, 0) {};
	}
	
	\draw (-4, 0) -- +(0, 1) node[above] (a) {$4s_1$};
	\draw (0, 0) -- +(0, 1) node[above] (b) {$4s_2$};
	\draw (4, 0) -- +(0, 1) node[above] (ta) {$4\tilde{s}_1$};
	
	\foreach \i in {1, ..., 4} {
		\coordinate (l\i) at ($(l) - (0, 2 * \i - 1)$);
		\coordinate (r\i) at ($(r) - (0, 2 * \i)$);
	}
	
	\draw[lightgreen] (l1) -- (l1 -| a);
	\node[lightgreen, anchor=east] at (l1) {$I(s_1,s_2)$};
	\foreach \x in {-8, ..., -4} {
		\node[dot, lightgreen] at (\x, -1) {};
	}
	
	\draw[lightblue] (r1) -- (r1 -| ta);
	\node[lightblue, anchor=west] at (r1) {$I(\tilde{s}_1,s_2)$};
	\foreach \x in {4, ..., 8} {
		\node[dot, lightblue] at (\x, -2) {};
	}
	
	
	\draw[darkgreen!50!lightgreen] (l2) -- (l2 -| b);
	\node[darkgreen!50!lightgreen, anchor=east] at (l2) {$I(s_2,\tilde{s}_1)$};
	\foreach \x in {-8, ..., 0} {
		\node[dot, darkgreen!50!lightgreen] at (\x, -3) {};
	}
	
	\draw[darkblue!50!lightblue] (r2) -- (r2 -| b);
	\node[darkblue!50!lightblue, anchor=west] at (r2) {$I(s_2, s_1)$};
	\foreach \x in {0, ..., 8} {
		\node[dot, darkblue!50!lightblue] at (\x, -4) {};
	}
	
	\draw[darkgreen] (l3) -- (l3 -| b);
	\node[darkgreen, anchor=east] at (l3) {$I(s_2, s_2)$};
	\foreach \x in {-8, ..., 0} {
		\node[dot, darkgreen] at (\x, -5) {};
	}
	
	\draw[darkblue] (r3) -- (r3 -| b);
	\node[darkblue, anchor=west] at (r3) {$I(s_2,s_2 - \tinyfrac{1}{2})$};
	\foreach \x in {0, ..., 8} {
		\node[dot, darkblue] at (\x, -6) {};
	}
\end{tikzpicture}
\end{externalize}


==> tikz/plot_data.tex <==
%!TEX root = ../document.tex

\newcommand{\plotData}[8]{

	\addplot+ [
		x filter/.expression={\thisrow{#1}==#8 ? x : nan},
		no markers, 
		draw=none, 
		name path=min,
		forget plot
	]
		table[
			x=#2,
			y=#5
		] {#6};
		
	\addplot+ [
		x filter/.expression={\thisrow{#1}==#8 ? x : nan},
		no markers, 
		draw=none,
		name path=max,
		forget plot
	]
		table[
			x=#2,
			y=#4
		] {#6};

	\addplot+[opacity=0.5, forget plot, on layer={}] fill between [of=min and max];
	
	\addplot+ [
		x filter/.expression={\thisrow{#1}==#8 ? x : nan},
		mark size=0.5pt, 
		mark=*, 
		#7
	]
		table[
			x=#2,
			y=#3
		] {#6};
}

\pgfplotscreateplotcyclelist{mylist}{
	{lightblue},
	%{NavyBlue},
	%{Blue},
	{darkblue},
	{darkgreen},
	%{ForestGreen},
	{lightgreen},
	%{GreenYellow},
	%{orange},
	%{red},
	%{purple},
	%{violet}
}

\begin{externalize}
\begin{tikzpicture}
	
	\pgfplotstableread{data/plot_heur_0.txt}\loadedtable
	\pgfplotstableread{data/plot_heur_025.txt}\loadedtabletwo
	\begin{axis}[
		xlabel={$\bm{s}$},
		ylabel={$\closure{\bm{R}}_{\bm{s, b}}$},
		scaled ticks=false,
		%xticklabel style={/pgf/number format/fixed},
		ytick distance=8,
		xtick distance=2,
	    %enlargelimits=0.05,
	    enlarge x limits=false, 
	    enlarge y limits=0.05, 
	    cycle list name=mylist,	%color list,
	    legend cell align=left,
		legend pos=outer north east,
		grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
	    %legend entries={$0.01$, $0.02$, $0.05$, $0.1$, $0.01$, $0.02$, $0.05$, $0.1$}
	]

        \addlegendimage{empty legend}
        \addlegendentry{$\bm{b}$}
        
		\foreach \val in {0.01, 0.02, 0.05, 0.1}{
			\plotData{ratio}{size}{Median}{Q14}{Q34}{\loadedtable}{}{\val}
		}	
		\addlegendentry{0.01}
        \addlegendentry{0.02}
        \addlegendentry{0.05}
        \addlegendentry{0.1}
	
        \pgfplotsset{cycle list shift=1}
        \foreach \val in {0.01, 0.02, 0.05, 0.1}{
            \plotData{ratio}{size}{Median}{Q14}{Q34}{\loadedtabletwo}{dashed}{\val}
        }   
	\end{axis}
\end{tikzpicture}
\end{externalize}

